The definition of multipartite nonlocality

In a multipartite setting, it is possible to distinguish quantum states that are genuinely $n$-way entangled from those that are separable with respect to some bipartition. Similarly, the nonlocal correlations that can arise from measurements on entangled states can be classified into those that are genuinely $n$-way nonlocal, and those that are local with respect to some bipartition. Svetlichny introduced an inequality intended as a test for genuine tripartite nonlocality. This work introduces two alternative definitions of $n$-way nonlocality, which we argue are better motivated both from the point of view of the study of nature, and from the point of view of quantum information theory. We show that these definitions are strictly weaker than Svetlichny's, and introduce a series of suitable Bell-type inequalities for the detection of 3-way nonlocality. Numerical evidence suggests that all 3-way entangled pure quantum states can produce 3-way nonlocal correlations.

==> (inline-0) <==
\begin{longtable*}{|c|p{15cm}|}
\caption{Complete characterization of the tripartite $NS_2$ polytope with binary inputs and outcomes. One representative facet is described here for every family of inequalities which are equivalent to each other under relabelling of parties, inputs and outcomes.}\label{tvertphys}\\
\hline
Class & \hspace{6cm} Representative\\
\hline
\endfirsthead
\caption{continued}\\
\hline
Class & \hspace{6cm} Representative\\
\hline
\endhead
  \multicolumn{2}{l}{{Continued on the next page...}}
\endfoot
  \hline
\endlastfoot

1 & $ - \langle A_1\rangle  - \langle B_1\rangle  - \langle A_1B_1\rangle  - \langle C_1\rangle  - \langle A_1C_1\rangle  - \langle B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~1$ \\[.2em] \hline
2 & $ - 2\langle A_1\rangle  - 2\langle B_1\rangle  - \langle C_0\rangle  - \langle A_0C_0\rangle  - \langle B_0C_0\rangle  - \langle A_1B_0C_0\rangle  - \langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_0C_1\rangle  + \langle B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + \langle A_0B_1C_1\rangle  + \langle A_1B_1C_1\rangle ~\leq~4$ \\[.2em] \hline
3 & $ - \langle A_0\rangle  - \langle A_1\rangle  - \langle A_0B_0\rangle  + \langle A_1B_0\rangle  - 2\langle B_1\rangle  - \langle C_0\rangle  - \langle A_0C_0\rangle  + \langle B_0C_0\rangle  + \langle A_1B_0C_0\rangle  - \langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_1C_1\rangle  - \langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + \langle A_0B_1C_1\rangle  + \langle A_1B_1C_1\rangle ~\leq~4$ \\[.2em] \hline
4 & $ - 2\langle A_1\rangle  + 2\langle A_0B_0\rangle  - \langle C_0\rangle  - \langle A_0C_0\rangle  + \langle A_0B_0C_0\rangle  - \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_0C_1\rangle  + \langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  + \langle A_1B_1C_1\rangle ~\leq~4$ \\[.2em] \hline
5 & $ - \langle A_0\rangle  + 2\langle A_0B_0\rangle  - \langle B_1\rangle  + \langle A_0B_1\rangle  - \langle C_0\rangle  - \langle A_0C_0\rangle  + \langle A_0B_0C_0\rangle  - \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  + 2\langle A_1C_1\rangle  + \langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + \langle A_0B_1C_1\rangle  + \langle A_1B_1C_1\rangle ~\leq~5$ \\[.2em] \hline
6 & $ - 3\langle A_1\rangle  - \langle A_0B_0\rangle  + \langle A_1B_0\rangle  - 3\langle B_1\rangle  + \langle A_0B_1\rangle  - \langle A_0C_0\rangle  + \langle A_1C_0\rangle  - \langle B_0C_0\rangle  - \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  - \langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - 3\langle C_1\rangle  + \langle A_0C_1\rangle  + \langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  + 2\langle A_0B_1C_1\rangle  + 2\langle A_1B_1C_1\rangle ~\leq~7$ \\[.2em] \hline
7 & $ - 3\langle A_1\rangle  - \langle B_0\rangle  - \langle A_1B_0\rangle  - 2\langle B_1\rangle  + 2\langle A_0B_1\rangle  - \langle A_0C_0\rangle  + \langle A_1C_0\rangle  - \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + 2\langle B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - 3\langle C_1\rangle  + \langle A_0C_1\rangle  - \langle B_0C_1\rangle  + \langle A_0B_0C_1\rangle  - 2\langle A_1B_0C_1\rangle  + 2\langle A_0B_1C_1\rangle  + 2\langle A_1B_1C_1\rangle ~\leq~7$ \\[.2em] \hline
8 & $ - 2\langle A_1\rangle  - 2\langle B_1\rangle  + 2\langle A_0B_1\rangle  - \langle C_0\rangle  + \langle A_1C_0\rangle  - \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_1C_1\rangle  + \langle A_0B_0C_1\rangle  - \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle  + 2\langle A_1B_1C_1\rangle ~\leq~6$ \\[.2em] \hline
9 & $ - 2\langle A_1\rangle  + 2\langle A_0B_0\rangle  - 2\langle B_1\rangle  - \langle C_0\rangle  + \langle A_1C_0\rangle  + \langle A_0B_0C_0\rangle  - \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_1C_1\rangle  + \langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle  + 2\langle A_1B_1C_1\rangle ~\leq~6$ \\[.2em] \hline
10 & $ - 2\langle A_1\rangle  - \langle B_0\rangle  + \langle A_1B_0\rangle  - \langle B_1\rangle  + \langle A_1B_1\rangle  - \langle C_0\rangle  + \langle A_1C_0\rangle  + \langle B_0C_0\rangle  - \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_1C_1\rangle  + \langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle  + 2\langle A_1B_1C_1\rangle ~\leq~6$ \\[.2em] \hline
11 & $ - \langle A_0\rangle  - 2\langle A_1\rangle  - 2\langle B_0\rangle  + 3\langle A_0B_0\rangle  + \langle A_1B_0\rangle  - \langle B_1\rangle  - \langle A_1B_1\rangle  - 2\langle C_0\rangle  - \langle A_0C_0\rangle  + \langle A_1C_0\rangle  + \langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 3\langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - \langle C_1\rangle  + 3\langle A_1C_1\rangle  - \langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  - 2\langle A_0B_1C_1\rangle  + 2\langle A_1B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
12 & $ - \langle A_0\rangle  - \langle A_1\rangle  - \langle B_0\rangle  + \langle A_0B_0\rangle  - \langle B_1\rangle  + \langle A_1B_1\rangle  - \langle C_0\rangle  + \langle A_1C_0\rangle  - \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_0C_1\rangle  + \langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + \langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~6$ \\[.2em] \hline
13 & $ - 3\langle A_1\rangle  - \langle B_0\rangle  + \langle A_1B_0\rangle  - 2\langle B_1\rangle  + 2\langle A_0B_1\rangle  - 2\langle C_0\rangle  + \langle A_0C_0\rangle  + \langle A_1C_0\rangle  + 2\langle B_0C_0\rangle  - \langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_0C_1\rangle  + \langle B_0C_1\rangle  + \langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  + 2\langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
14 & $ - \langle A_0\rangle  - 2\langle A_1\rangle  - \langle B_0\rangle  + \langle A_0B_0\rangle  - 2\langle B_1\rangle  + 2\langle A_0B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + 2\langle A_1C_0\rangle  + \langle B_0C_0\rangle  - \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  + 2\langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  + 2\langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
15 & $ - \langle A_0\rangle  - \langle B_0\rangle  - 2\langle A_0B_0\rangle  + \langle A_1B_0\rangle  + \langle A_0B_1\rangle  - \langle A_1B_1\rangle  - \langle C_0\rangle  - \langle A_0C_0\rangle  - \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  + 2\langle A_1C_1\rangle  - \langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + \langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle ~\leq~5$ \\[.2em] \hline
16 & $ - \langle A_0B_0\rangle  + \langle A_1B_0\rangle  + \langle A_0B_1\rangle  - \langle A_1B_1\rangle  - 2\langle C_0\rangle  - \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  + 2\langle A_1C_1\rangle  + 2\langle B_1C_1\rangle ~\leq~4$ \\[.2em] \hline
17 & $ - \langle A_1\rangle  - \langle A_0B_0\rangle  - \langle A_1B_0\rangle  - \langle B_1\rangle  + \langle A_0B_1\rangle  + \langle B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - \langle C_1\rangle  + 3\langle A_1C_1\rangle  + \langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + \langle A_0B_1C_1\rangle  + \langle A_1B_1C_1\rangle ~\leq~5$ \\[.2em] \hline
18 & $ - \langle A_1\rangle  - \langle A_0B_0\rangle  - \langle A_1B_0\rangle  - \langle B_1\rangle  + \langle A_0B_1\rangle  + 2\langle A_1C_0\rangle  - \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  + \langle B_1C_1\rangle  + \langle A_1B_1C_1\rangle ~\leq~5$ \\[.2em] \hline
19 & $ - \langle A_1\rangle  - \langle B_0\rangle  + 3\langle A_0B_0\rangle  - 2\langle B_1\rangle  - \langle A_0B_1\rangle  - \langle A_1B_1\rangle  - \langle C_0\rangle  + \langle A_1C_0\rangle  + \langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  + 4\langle A_1C_1\rangle  + 2\langle A_0B_0C_1\rangle  - 2\langle A_0B_1C_1\rangle  + 2\langle A_1B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
20 & $ - \langle A_1\rangle  - 2\langle B_0\rangle  + 3\langle A_0B_0\rangle  + \langle A_1B_0\rangle  - \langle B_1\rangle  - \langle A_0B_1\rangle  - 2\langle A_1B_1\rangle  - \langle C_0\rangle  + \langle A_1C_0\rangle  + \langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  + 4\langle A_1C_1\rangle  - \langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - 2\langle A_0B_1C_1\rangle  + \langle A_1B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
21 & $ - \langle A_1\rangle  - 2\langle B_0\rangle  + 3\langle A_0B_0\rangle  + \langle A_1B_0\rangle  - \langle B_1\rangle  - \langle A_0B_1\rangle  - 2\langle A_1B_1\rangle  - \langle C_0\rangle  + 3\langle A_1C_0\rangle  - \langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  - 2\langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  + 2\langle A_1C_1\rangle  + \langle B_0C_1\rangle  + \langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  + 3\langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
22 & $ - \langle A_1\rangle  - \langle A_0B_0\rangle  - \langle A_1B_0\rangle  - \langle B_1\rangle  + \langle A_0B_1\rangle  + 2\langle A_0C_0\rangle  + \langle B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_1C_1\rangle  + \langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + \langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~5$ \\[.2em] \hline
23 & $ - \langle A_0\rangle  - \langle A_0B_0\rangle  - \langle A_1B_0\rangle  - \langle B_1\rangle  + \langle A_1B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + \langle B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  + 2\langle A_1C_1\rangle  + \langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + \langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle ~\leq~5$ \\[.2em] \hline
24 & $ - \langle A_0B_0\rangle  - \langle A_1B_0\rangle  - 2\langle B_1\rangle  + \langle A_0B_1\rangle  + \langle A_1B_1\rangle  - 2\langle C_0\rangle  + \langle A_0C_0\rangle  + \langle A_1C_0\rangle  - \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  + \langle A_0C_1\rangle  + \langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  + \langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~6$ \\[.2em] \hline
25 & $ - \langle A_0\rangle  + \langle A_0B_0\rangle  - \langle A_1B_0\rangle  - \langle B_1\rangle  - 2\langle A_0B_1\rangle  + \langle A_1B_1\rangle  + \langle B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_0C_1\rangle  + 2\langle A_1C_1\rangle  + \langle B_0C_1\rangle  + \langle A_0B_0C_1\rangle ~\leq~5$ \\[.2em] \hline
26 & $ - \langle A_0\rangle  - \langle B_0\rangle  - \langle A_0B_0\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + \langle B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  + 2\langle A_1C_1\rangle  - \langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~5$ \\[.2em] \hline
27 & $ - \langle A_0\rangle  - \langle A_1\rangle  - \langle A_0B_1\rangle  + \langle A_1B_1\rangle  - \langle C_0\rangle  + \langle A_1C_0\rangle  - \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_0C_1\rangle  + 2\langle B_0C_1\rangle  + \langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~6$ \\[.2em] \hline
28 & $ - \langle A_1\rangle  - \langle A_0B_0\rangle  + \langle A_1B_0\rangle  - \langle B_1\rangle  + \langle A_0B_1\rangle  - 2\langle C_0\rangle  + 2\langle A_0C_0\rangle  + 2\langle B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_1C_1\rangle  - \langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~7$ \\[.2em] \hline
29 & $ - \langle A_1\rangle  - \langle A_0B_0\rangle  + \langle A_1B_0\rangle  - \langle B_1\rangle  + \langle A_0B_1\rangle  - 3\langle C_0\rangle  + \langle A_0C_0\rangle  + \langle B_0C_0\rangle  - \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  + \langle A_0C_1\rangle  + \langle A_1C_1\rangle  + \langle B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~7$ \\[.2em] \hline
30 & $ - \langle A_0\rangle  - \langle A_1\rangle  - \langle B_0\rangle  - \langle A_0B_0\rangle  - 2\langle A_1B_0\rangle  - \langle B_1\rangle  + 2\langle A_0B_1\rangle  + \langle A_1B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + 2\langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - \langle C_1\rangle  + 3\langle A_1C_1\rangle  + \langle B_0C_1\rangle  - 2\langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + 2\langle A_0B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
31 & $ - \langle A_0\rangle  - 2\langle A_1\rangle  - \langle B_0\rangle  - \langle A_0B_0\rangle  + 2\langle A_1B_1\rangle  - 3\langle C_0\rangle  + \langle A_1C_0\rangle  - 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  + 3\langle A_1B_1C_0\rangle  + \langle A_0C_1\rangle  + \langle A_1C_1\rangle  + 3\langle B_0C_1\rangle  + \langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
32 & $ - \langle A_1\rangle  - 2\langle B_0\rangle  - \langle A_0B_0\rangle  - \langle A_1B_0\rangle  - \langle B_1\rangle  + \langle A_0B_1\rangle  + 2\langle A_1B_1\rangle  - 3\langle C_0\rangle  + \langle A_1C_0\rangle  - 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  + 3\langle A_1B_1C_0\rangle  + 2\langle A_0C_1\rangle  + 2\langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  + \langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + \langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
33 & $ - 2\langle A_0\rangle  - 2\langle A_1\rangle  - \langle B_0\rangle  - \langle A_0B_0\rangle  - 2\langle A_1B_0\rangle  - \langle B_1\rangle  + \langle A_0B_1\rangle  + 2\langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + 2\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  + 4\langle A_1C_1\rangle  + \langle B_0C_1\rangle  - 2\langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  + 2\langle A_0B_1C_1\rangle  + \langle A_1B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
34 & $ - 2\langle A_0\rangle  - 2\langle A_1\rangle  - 2\langle B_0\rangle  - \langle A_0B_0\rangle  - 3\langle A_1B_0\rangle  - 2\langle B_1\rangle  + 3\langle A_0B_1\rangle  + \langle A_1B_1\rangle  - \langle C_0\rangle  + \langle A_1C_0\rangle  + 3\langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + 2\langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + 5\langle A_1C_1\rangle  + \langle B_0C_1\rangle  - 3\langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  + 3\langle A_0B_1C_1\rangle  + \langle A_1B_1C_1\rangle ~\leq~12$ \\[.2em] \hline
35 & $ - 3\langle A_0\rangle  - \langle A_1\rangle  - \langle B_0\rangle  - \langle A_0B_0\rangle  - 2\langle A_1B_0\rangle  - \langle B_1\rangle  + \langle A_1B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + 2\langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  + \langle C_1\rangle  + 3\langle A_1C_1\rangle  + \langle B_0C_1\rangle  - 2\langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle  + 2\langle A_0B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
36 & $ - 2\langle A_0\rangle  - 2\langle A_1\rangle  - 2\langle B_0\rangle  - 2\langle A_1B_0\rangle  - 2\langle B_1\rangle  - 2\langle A_0B_1\rangle  + \langle C_0\rangle  + \langle A_0C_0\rangle  + 2\langle A_1C_0\rangle  + \langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + 2\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  + \langle C_1\rangle  + \langle A_0C_1\rangle  + 2\langle A_1C_1\rangle  + \langle B_0C_1\rangle  - 2\langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle  + \langle A_1B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
37 & $ - \langle A_0B_0\rangle  - \langle A_1B_0\rangle  - \langle A_0B_1\rangle  + \langle A_1B_1\rangle  - \langle C_0\rangle  + \langle A_1C_0\rangle  - \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + 2\langle A_0C_1\rangle  + \langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  + \langle B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~6$ \\[.2em] \hline
38 & $ - \langle A_0\rangle  + \langle A_1\rangle  - \langle B_0\rangle  - 2\langle A_0B_0\rangle  + \langle A_1B_0\rangle  + \langle B_1\rangle  + \langle A_0B_1\rangle  - 3\langle C_0\rangle  + \langle A_0C_0\rangle  + \langle B_0C_0\rangle  - \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + 3\langle A_1C_1\rangle  - \langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + 3\langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
39 & $ - \langle A_0\rangle  - \langle A_1\rangle  - 2\langle A_0B_0\rangle  + \langle A_0B_1\rangle  - \langle A_1B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + \langle B_0C_0\rangle  - \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + 3\langle A_1C_1\rangle  + \langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + 2\langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
40 & $ - \langle A_0\rangle  - 2\langle A_1\rangle  - 2\langle A_0B_0\rangle  - \langle B_1\rangle  + \langle A_0B_1\rangle  - 2\langle A_1B_1\rangle  + \langle B_0C_0\rangle  - \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 3\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_0C_1\rangle  + 4\langle A_1C_1\rangle  + \langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + 2\langle B_1C_1\rangle  + 2\langle A_0B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
41 & $ - \langle A_1\rangle  - \langle B_0\rangle  - 2\langle A_0B_0\rangle  - \langle A_1B_0\rangle  + 2\langle A_1B_1\rangle  - 3\langle C_0\rangle  + \langle A_1C_0\rangle  - 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  + 3\langle A_1B_1C_0\rangle  + 2\langle A_0C_1\rangle  + 2\langle A_1C_1\rangle  + 3\langle B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
42 & $ - \langle A_1\rangle  - \langle B_0\rangle  + \langle A_0B_0\rangle  - 2\langle A_1B_0\rangle  - 2\langle B_1\rangle  - 3\langle A_0B_1\rangle  + \langle A_1B_1\rangle  + \langle A_0C_0\rangle  + 3\langle A_1C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  - \langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_0C_1\rangle  + 2\langle A_1C_1\rangle  + 3\langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + 2\langle B_1C_1\rangle  + 2\langle A_1B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
43 & $ - \langle A_0\rangle  - 2\langle A_1\rangle  - \langle B_0\rangle  - \langle A_0B_0\rangle  - 2\langle A_1B_0\rangle  - 2\langle B_1\rangle  - 2\langle A_0B_1\rangle  + 2\langle C_0\rangle  + \langle A_0C_0\rangle  + 3\langle A_1C_0\rangle  + \langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + 3\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + 2\langle A_0C_1\rangle  + \langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  - \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle  + 2\langle A_1B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
44 & $ - \langle A_0\rangle  - \langle A_1\rangle  - 3\langle A_0B_0\rangle  + \langle A_1B_0\rangle  + 2\langle A_0B_1\rangle  - 2\langle A_1B_1\rangle  - 2\langle C_0\rangle  + \langle B_0C_0\rangle  - 2\langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  + 3\langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  + 3\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  + \langle A_0C_1\rangle  + 5\langle A_1C_1\rangle  + \langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + 3\langle B_1C_1\rangle  + 2\langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~12$ \\[.2em] \hline
45 & $ - \langle A_0\rangle  - \langle A_1\rangle  - \langle B_0\rangle  - 2\langle A_0B_0\rangle  - \langle A_1B_0\rangle  - \langle B_1\rangle  - \langle A_0B_1\rangle  - 2\langle A_1B_1\rangle  - \langle C_0\rangle  + \langle A_1C_0\rangle  + \langle B_0C_0\rangle  - \langle A_0B_0C_0\rangle  + \langle A_0B_1C_0\rangle  - \langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_0C_1\rangle  - \langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~6$ \\[.2em] \hline
46 & $ - 2\langle A_1B_0\rangle  - \langle C_0\rangle  + \langle A_1C_0\rangle  + \langle B_0C_0\rangle  - \langle A_0B_0C_0\rangle  + 2\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - \langle C_1\rangle  + 2\langle A_0C_1\rangle  + \langle A_1C_1\rangle  + \langle B_0C_1\rangle  + \langle A_0B_0C_1\rangle  + \langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~6$ \\[.2em] \hline
47 & $ - \langle A_0\rangle  - \langle A_1\rangle  - \langle B_0\rangle  - 2\langle A_0B_0\rangle  - \langle A_1B_0\rangle  - \langle B_1\rangle  - \langle A_0B_1\rangle  - 2\langle A_1B_1\rangle  + 2\langle A_1C_0\rangle  + \langle B_0C_0\rangle  - \langle A_0B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  + \langle A_0C_1\rangle  + \langle A_1C_1\rangle  - \langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle ~\leq~6$ \\[.2em] \hline
48 & $ - 2\langle A_1\rangle  - 2\langle A_0B_0\rangle  - 2\langle B_1\rangle  - 2\langle A_1B_1\rangle  + \langle A_0C_0\rangle  + 3\langle A_1C_0\rangle  + \langle B_0C_0\rangle  - \langle A_0B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  + \langle A_0C_1\rangle  + \langle A_1C_1\rangle  + \langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  + 3\langle B_1C_1\rangle  + \langle A_1B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
49 & $ - \langle A_1\rangle  - \langle B_0\rangle  + \langle A_0B_0\rangle  - 2\langle A_1B_0\rangle  - 2\langle B_1\rangle  - 3\langle A_0B_1\rangle  + \langle A_1B_1\rangle  + \langle A_0C_0\rangle  + \langle A_1C_0\rangle  + 2\langle B_0C_0\rangle  - \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + 2\langle B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_0C_1\rangle  + 4\langle A_1C_1\rangle  + \langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  - \langle A_0B_1C_1\rangle  + \langle A_1B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
50 & $ - \langle A_1\rangle  - 2\langle B_0\rangle  + \langle A_0B_0\rangle  - \langle A_1B_0\rangle  - \langle B_1\rangle  - 3\langle A_0B_1\rangle  + \langle A_0C_0\rangle  + \langle A_1C_0\rangle  + 2\langle B_0C_0\rangle  - \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + 2\langle B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_0C_1\rangle  + 4\langle A_1C_1\rangle  + 2\langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
51 & $ - \langle A_0\rangle  - \langle A_1\rangle  - \langle B_0\rangle  - \langle A_0B_0\rangle  - 2\langle A_1B_0\rangle  - \langle B_1\rangle  - 2\langle A_0B_1\rangle  - \langle A_1B_1\rangle  + \langle C_0\rangle  + 2\langle A_0C_0\rangle  + \langle A_1C_0\rangle  + 2\langle B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_1B_1C_0\rangle  + \langle C_1\rangle  + \langle A_0C_1\rangle  + 2\langle A_1C_1\rangle  + \langle B_0C_1\rangle  + \langle A_0B_0C_1\rangle  + 2\langle B_1C_1\rangle ~\leq~6$ \\[.2em] \hline
52 & $ - 2\langle A_1\rangle  - 2\langle B_0\rangle  - 3\langle A_0B_0\rangle  - \langle A_1B_0\rangle  - 2\langle B_1\rangle  - \langle A_0B_1\rangle  - 3\langle A_1B_1\rangle  + \langle C_0\rangle  + \langle A_0C_0\rangle  + 4\langle A_1C_0\rangle  + 2\langle B_0C_0\rangle  - \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_0C_1\rangle  + 2\langle A_1C_1\rangle  - 2\langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  + 3\langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle ~\leq~10$ \\[.2em] \hline
53 & $ - 2\langle A_1\rangle  - 2\langle B_0\rangle  - 3\langle A_0B_0\rangle  - \langle A_1B_0\rangle  - 2\langle B_1\rangle  - \langle A_0B_1\rangle  - 3\langle A_1B_1\rangle  + 2\langle C_0\rangle  + 2\langle A_0C_0\rangle  + 4\langle A_1C_0\rangle  + 3\langle B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  + 2\langle A_0C_1\rangle  + 2\langle A_1C_1\rangle  + \langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  + 3\langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle ~\leq~10$ \\[.2em] \hline
54 & $ - \langle A_0\rangle  - 3\langle A_1\rangle  - \langle B_0\rangle  - \langle A_0B_0\rangle  - 4\langle A_1B_0\rangle  - 3\langle B_1\rangle  - 4\langle A_0B_1\rangle  - \langle A_1B_1\rangle  + 3\langle C_0\rangle  + 2\langle A_0C_0\rangle  + 5\langle A_1C_0\rangle  + 2\langle B_0C_0\rangle  + 3\langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + 5\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + 3\langle A_0C_1\rangle  + 2\langle A_1C_1\rangle  + 3\langle B_0C_1\rangle  - 2\langle A_0B_0C_1\rangle  - \langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle  + 3\langle A_1B_1C_1\rangle ~\leq~14$ \\[.2em] \hline
55 & $\langle A_0\rangle  - \langle A_1\rangle  - \langle B_0\rangle  - \langle A_0B_0\rangle  + \langle B_1\rangle  - 4\langle A_0B_1\rangle  - \langle A_1B_1\rangle  - 2\langle C_0\rangle  + 2\langle A_0C_0\rangle  + 3\langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  - \langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  + \langle A_0C_1\rangle  + 3\langle A_1C_1\rangle  - 2\langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle  + \langle A_1B_1C_1\rangle ~\leq~10$ \\[.2em] \hline
56 & $ - \langle A_1\rangle  + 3\langle A_0B_0\rangle  - \langle A_1B_0\rangle  - \langle B_1\rangle  + \langle A_0B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + 2\langle A_1C_0\rangle  + \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  - \langle A_0C_1\rangle  - \langle A_1C_1\rangle  + 2\langle A_0B_0C_1\rangle  - 2\langle A_1B_0C_1\rangle  + 4\langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle  + \langle A_1B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
57 & $ - \langle A_0B_0\rangle  - \langle A_1B_0\rangle  + \langle A_0B_1\rangle  + \langle A_1B_1\rangle  + \langle A_0C_0\rangle  - \langle A_1C_0\rangle  + \langle B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - \langle A_0C_1\rangle  + \langle A_1C_1\rangle  + \langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + \langle B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~4$ \\[.2em] \hline
58 & $ - \langle A_0\rangle  - \langle A_1\rangle  - 2\langle B_1\rangle  - \langle A_0B_1\rangle  - \langle A_1B_1\rangle  + 2\langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle A_0B_1C_0\rangle  - \langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  - \langle A_0C_1\rangle  - \langle A_1C_1\rangle  - \langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  - 2\langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~6$ \\[.2em] \hline
59 & $ - \langle A_0\rangle  + \langle B_0\rangle  + \langle A_0B_0\rangle  + 2\langle A_0B_1\rangle  - 2\langle C_0\rangle  - 2\langle A_0C_0\rangle  + \langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_0C_1\rangle  + 2\langle B_0C_1\rangle  + \langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle ~\leq~7$ \\[.2em] \hline
60 & $ - \langle B_0\rangle  - \langle A_0B_0\rangle  - \langle B_1\rangle  + \langle A_0B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - \langle A_1B_1C_0\rangle  - \langle C_1\rangle  - \langle A_0C_1\rangle  + \langle B_0C_1\rangle  - 2\langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  - \langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~6$ \\[.2em] \hline
61 & $ - \langle A_1\rangle  + 2\langle A_0B_0\rangle  - \langle B_1\rangle  - \langle A_1B_1\rangle  - 3\langle C_0\rangle  - \langle A_1C_0\rangle  + \langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  + \langle B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - 2\langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~7$ \\[.2em] \hline
62 & $ - 2\langle B_0\rangle  + 2\langle A_1B_0\rangle  - \langle C_0\rangle  + \langle A_1C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  - \langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_1C_1\rangle  - 2\langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  + 3\langle B_1C_1\rangle  + \langle A_1B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
63 & $ - \langle A_0\rangle  + \langle A_1\rangle  - 2\langle B_0\rangle  + 2\langle A_1B_0\rangle  + \langle A_0B_1\rangle  - \langle A_1B_1\rangle  - \langle C_0\rangle  - \langle A_0C_0\rangle  + 2\langle A_1C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 3\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - \langle C_1\rangle  + \langle A_1C_1\rangle  - 2\langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
64 & $ - \langle A_0\rangle  + \langle A_1\rangle  - 2\langle B_0\rangle  + 2\langle A_1B_0\rangle  + \langle A_0B_1\rangle  - \langle A_1B_1\rangle  - 2\langle C_0\rangle  - \langle A_0C_0\rangle  + \langle A_1C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - \langle A_1B_1C_0\rangle  + 2\langle A_1C_1\rangle  - 2\langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
65 & $ - \langle A_0\rangle  - \langle A_1\rangle  + 2\langle A_0B_0\rangle  - 2\langle B_1\rangle  - \langle A_0B_1\rangle  - \langle A_1B_1\rangle  + \langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 3\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - \langle A_0C_1\rangle  + 3\langle A_1C_1\rangle  + \langle B_0C_1\rangle  + \langle A_0B_0C_1\rangle  + \langle B_1C_1\rangle  - 2\langle A_0B_1C_1\rangle  + \langle A_1B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
66 & $ - 2\langle A_1\rangle  - \langle A_0B_0\rangle  - \langle A_1B_0\rangle  + \langle A_0B_1\rangle  + 3\langle A_1B_1\rangle  - 2\langle C_0\rangle  + \langle A_0C_0\rangle  - \langle A_1C_0\rangle  + \langle B_0C_0\rangle  - \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - \langle A_0C_1\rangle  + \langle A_1C_1\rangle  + 3\langle B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
67 & $ - 2\langle A_0\rangle  - 2\langle A_1\rangle  - \langle B_0\rangle  - \langle A_0B_0\rangle  - \langle B_1\rangle  - \langle A_0B_1\rangle  + 3\langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - 2\langle C_1\rangle  - 2\langle A_0C_1\rangle  - 2\langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  - 2\langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
68 & $ - \langle A_0\rangle  - \langle A_1\rangle  - \langle B_0\rangle  - \langle A_1B_0\rangle  + \langle B_1\rangle  + 3\langle A_0B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + \langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - \langle C_1\rangle  - 2\langle A_0C_1\rangle  + \langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
69 & $ - \langle A_1\rangle  - 2\langle B_0\rangle  - \langle B_1\rangle  + 2\langle A_0B_1\rangle  - \langle A_1B_1\rangle  - 3\langle C_0\rangle  + \langle A_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 3\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle A_0C_1\rangle  + \langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  - 2\langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  - \langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
70 & $ - \langle A_1\rangle  - 2\langle B_0\rangle  + 2\langle A_0B_0\rangle  - \langle B_1\rangle  - \langle A_1B_1\rangle  - 3\langle C_0\rangle  + \langle A_0C_0\rangle  + \langle B_0C_0\rangle  + 3\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle A_0C_1\rangle  + \langle A_1C_1\rangle  + \langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - 2\langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
71 & $ - \langle A_0\rangle  - \langle A_1\rangle  - 2\langle B_0\rangle  - \langle A_0B_0\rangle  - \langle A_1B_0\rangle  + 2\langle A_0B_1\rangle  + \langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 3\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - \langle A_0C_1\rangle  + 3\langle A_1C_1\rangle  + \langle B_0C_1\rangle  - 2\langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
72 & $ - 2\langle A_0\rangle  - 2\langle A_1\rangle  - 2\langle B_0\rangle  - \langle A_0B_0\rangle  - 3\langle A_1B_0\rangle  - 2\langle B_1\rangle  + 3\langle A_0B_1\rangle  + \langle A_1B_1\rangle  - \langle A_0C_0\rangle  + \langle A_1C_0\rangle  + 3\langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + 3\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - \langle A_0C_1\rangle  + 5\langle A_1C_1\rangle  + \langle B_0C_1\rangle  - 3\langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  + 2\langle A_0B_1C_1\rangle  + \langle A_1B_1C_1\rangle ~\leq~12$ \\[.2em] \hline
73 & $ - \langle A_0\rangle  - 3\langle A_1\rangle  - 5\langle B_0\rangle  - 2\langle A_0B_0\rangle  - \langle A_1B_0\rangle  + \langle B_1\rangle  + \langle A_0B_1\rangle  + 4\langle A_1B_1\rangle  - 5\langle C_0\rangle  - 2\langle A_0C_0\rangle  - \langle A_1C_0\rangle  - 4\langle A_0B_0C_0\rangle  + 4\langle A_1B_0C_0\rangle  + 3\langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  + 3\langle A_1B_1C_0\rangle  + \langle C_1\rangle  + \langle A_0C_1\rangle  + 4\langle A_1C_1\rangle  + 3\langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  + 3\langle A_1B_0C_1\rangle  - \langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~14$ \\[.2em] \hline
74 & $ - \langle A_0\rangle  + 2\langle A_0B_0\rangle  - \langle B_1\rangle  - \langle A_0B_1\rangle  - \langle C_0\rangle  - \langle A_0C_0\rangle  + \langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle B_1C_0\rangle  + 2\langle A_0C_1\rangle  + \langle B_0C_1\rangle  + \langle A_0B_0C_1\rangle  + \langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~7$ \\[.2em] \hline
75 & $ - \langle B_0\rangle  + \langle A_0B_0\rangle  - \langle B_1\rangle  + \langle A_0B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 3\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - \langle C_1\rangle  + \langle A_0C_1\rangle  + \langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + 2\langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
76 & $ - \langle A_0\rangle  + \langle A_1\rangle  - 2\langle B_0\rangle  + 2\langle A_1B_0\rangle  - \langle A_0B_1\rangle  + \langle A_1B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 3\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - \langle C_1\rangle  + \langle A_1C_1\rangle  - 2\langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
77 & $ - \langle A_0\rangle  - \langle B_0\rangle  - \langle A_0B_0\rangle  - 2\langle B_1\rangle  + 2\langle A_1B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + 2\langle A_1C_0\rangle  + 3\langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - 2\langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
78 & $ - \langle A_0\rangle  - \langle A_1\rangle  + \langle A_0B_0\rangle  + \langle A_1B_0\rangle  - 2\langle B_1\rangle  - 2\langle A_0B_1\rangle  + \langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 3\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  + 3\langle A_0C_1\rangle  - \langle A_1C_1\rangle  + \langle B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
79 & $ - \langle A_1\rangle  - 2\langle A_0B_0\rangle  - \langle B_1\rangle  + 2\langle A_0B_1\rangle  - \langle A_1B_1\rangle  - \langle A_0C_0\rangle  - \langle A_1C_0\rangle  + \langle B_0C_0\rangle  - \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 3\langle B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_0C_1\rangle  + 4\langle A_1C_1\rangle  + \langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + 2\langle B_1C_1\rangle  + 2\langle A_0B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
80 & $2\langle A_0\rangle  - 2\langle B_0\rangle  + \langle A_0B_0\rangle  - \langle A_1B_0\rangle  + \langle A_0B_1\rangle  - \langle A_1B_1\rangle  - 2\langle C_0\rangle  + 2\langle A_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  + 2\langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
81 & $ - 2\langle A_0\rangle  - 2\langle A_1\rangle  - 3\langle B_0\rangle  - \langle A_0B_0\rangle  - \langle B_1\rangle  - \langle A_0B_1\rangle  - 2\langle A_1B_1\rangle  + 2\langle A_1C_0\rangle  + 3\langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - \langle A_1B_1C_0\rangle  - 4\langle C_1\rangle  - 2\langle A_0C_1\rangle  - 3\langle A_0B_0C_1\rangle  + 3\langle A_1B_0C_1\rangle  - 3\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~12$ \\[.2em] \hline
82 & $ - \langle A_0\rangle  - \langle A_1\rangle  - 4\langle B_0\rangle  - \langle A_0B_0\rangle  + \langle A_1B_0\rangle  - 2\langle A_1B_1\rangle  - \langle C_0\rangle  + 3\langle A_1C_0\rangle  + 2\langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 4\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - \langle A_1B_1C_0\rangle  - 3\langle C_1\rangle  - \langle A_0C_1\rangle  - 3\langle A_0B_0C_1\rangle  + 3\langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - 2\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~12$ \\[.2em] \hline
83 & $ - \langle A_1\rangle  + \langle A_0B_0\rangle  - 3\langle A_1B_0\rangle  - \langle B_1\rangle  - \langle A_0B_1\rangle  + 2\langle A_1B_1\rangle  - \langle A_0C_0\rangle  - \langle A_1C_0\rangle  + \langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  - \langle A_1B_0C_0\rangle  + 3\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - \langle C_1\rangle  + 3\langle A_0C_1\rangle  + 2\langle A_1C_1\rangle  + \langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + 2\langle B_1C_1\rangle  + 2\langle A_1B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
84 & $\langle A_1\rangle  - 3\langle B_0\rangle  + \langle A_0B_0\rangle  + 2\langle A_1B_0\rangle  - \langle A_0B_1\rangle  - \langle A_1B_1\rangle  - 2\langle C_0\rangle  + \langle A_0C_0\rangle  + \langle A_1C_0\rangle  + 3\langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  + 2\langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_0C_1\rangle  + 2\langle A_1C_1\rangle  + \langle B_0C_1\rangle  - 2\langle A_0B_0C_1\rangle  + 3\langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
85 & $ - \langle A_0\rangle  - \langle A_1\rangle  + \langle A_0B_0\rangle  + 3\langle A_1B_0\rangle  - 2\langle B_1\rangle  - 2\langle A_0B_1\rangle  - 2\langle A_1B_1\rangle  - \langle C_0\rangle  - \langle A_0C_0\rangle  + 2\langle A_1C_0\rangle  + \langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  + 4\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - \langle C_1\rangle  + 4\langle A_0C_1\rangle  - \langle A_1C_1\rangle  + \langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~12$ \\[.2em] \hline
86 & $ - 2\langle A_0\rangle  + \langle A_0B_0\rangle  + 3\langle A_1B_0\rangle  - 2\langle B_1\rangle  - 3\langle A_0B_1\rangle  - \langle A_1B_1\rangle  - \langle C_0\rangle  + \langle A_1C_0\rangle  + \langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  + 4\langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - \langle C_1\rangle  + 4\langle A_0C_1\rangle  - \langle A_1C_1\rangle  + \langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~12$ \\[.2em] \hline
87 & $ - \langle A_0\rangle  - 3\langle A_1\rangle  + 2\langle A_0B_0\rangle  - 2\langle B_1\rangle  - \langle A_0B_1\rangle  - 3\langle A_1B_1\rangle  + 2\langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 4\langle B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - \langle A_0C_1\rangle  + 5\langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  + 2\langle B_1C_1\rangle  - 3\langle A_0B_1C_1\rangle  + \langle A_1B_1C_1\rangle ~\leq~12$ \\[.2em] \hline
88 & $ - 2\langle A_0\rangle  - 2\langle A_1\rangle  + 2\langle A_0B_0\rangle  - 2\langle B_1\rangle  - 2\langle A_0B_1\rangle  - 2\langle A_1B_1\rangle  + \langle A_0C_0\rangle  - \langle A_1C_0\rangle  + 2\langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 4\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - \langle A_0C_1\rangle  + 5\langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  + 2\langle B_1C_1\rangle  - 3\langle A_0B_1C_1\rangle  + \langle A_1B_1C_1\rangle ~\leq~12$ \\[.2em] \hline
89 & $ - 3\langle A_0B_0\rangle  + \langle A_1B_0\rangle  + 3\langle A_0B_1\rangle  - \langle A_1B_1\rangle  - 2\langle C_0\rangle  - \langle A_0C_0\rangle  - \langle A_1C_0\rangle  + \langle B_0C_0\rangle  - 2\langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  + 3\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  + \langle A_0C_1\rangle  + 5\langle A_1C_1\rangle  + \langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + 3\langle B_1C_1\rangle  + 2\langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~12$ \\[.2em] \hline
90 & $ - \langle A_0\rangle  + \langle A_0B_0\rangle  - 3\langle A_1B_0\rangle  - \langle B_1\rangle  + \langle A_1B_1\rangle  + 2\langle A_0C_0\rangle  + 2\langle A_1C_0\rangle  + \langle B_0C_0\rangle  - \langle A_0B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  - \langle A_0C_1\rangle  + \langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  - \langle A_1B_0C_1\rangle  + 4\langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
91 & $ - \langle B_0\rangle  - 3\langle A_1B_0\rangle  + \langle B_1\rangle  + \langle A_1B_1\rangle  + 3\langle A_0C_0\rangle  + \langle A_1C_0\rangle  + \langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  - \langle A_0C_1\rangle  + \langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  - 2\langle A_0B_0C_1\rangle  + 4\langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle  + \langle A_1B_1C_1\rangle ~\leq~10$ \\[.2em] \hline
92 & $ - \langle A_0B_0\rangle  - 3\langle A_1B_0\rangle  + 2\langle B_1\rangle  - \langle A_0B_1\rangle  + \langle A_1B_1\rangle  - 2\langle C_0\rangle  - \langle A_0C_0\rangle  + \langle A_1C_0\rangle  + 2\langle B_0C_0\rangle  - 2\langle A_0B_0C_0\rangle  + 4\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  + 3\langle A_0C_1\rangle  + \langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  + \langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~10$ \\[.2em] \hline
93 & $ - \langle A_1\rangle  + \langle A_0B_0\rangle  + \langle A_1B_0\rangle  - \langle B_1\rangle  - \langle A_0B_1\rangle  - \langle C_0\rangle  - \langle A_1C_0\rangle  + \langle A_0B_0C_0\rangle  - \langle A_1B_0C_0\rangle  - \langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  + 2\langle A_1B_0C_1\rangle  - 2\langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~7$ \\[.2em] \hline
94 & $2\langle A_0B_0\rangle  - \langle C_0\rangle  - \langle A_1C_0\rangle  + \langle A_0B_0C_0\rangle  - \langle A_1B_0C_0\rangle  - \langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_1C_1\rangle  + \langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~6$ \\[.2em] \hline
95 & $2\langle A_0B_1\rangle  - \langle C_0\rangle  - \langle A_1C_0\rangle  + \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_1C_1\rangle  - \langle A_0B_0C_1\rangle  - \langle A_1B_0C_1\rangle  - \langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~6$ \\[.2em] \hline
96 & $2\langle A_0B_0\rangle  - \langle C_0\rangle  - \langle A_0C_0\rangle  - \langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_0C_1\rangle  + \langle B_0C_1\rangle  + \langle A_0B_0C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~6$ \\[.2em] \hline
97 & $2\langle A_0B_0\rangle  - \langle C_0\rangle  - \langle A_1C_0\rangle  + \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_1C_1\rangle  + \langle A_0B_0C_1\rangle  - \langle A_1B_0C_1\rangle  - \langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~6$ \\[.2em] \hline
98 & $ - \langle A_0B_0\rangle  + \langle A_1B_0\rangle  + \langle A_0B_1\rangle  + \langle A_1B_1\rangle  - \langle A_0C_0\rangle  + \langle A_1C_0\rangle  - \langle B_0C_0\rangle  - \langle A_0B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_1B_1C_0\rangle  + \langle A_0C_1\rangle  + \langle A_1C_1\rangle  + \langle B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~6$ \\[.2em] \hline
99 & $\langle A_1B_1\rangle  + \langle A_0B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_1C_1\rangle  - \langle A_0B_0C_1\rangle ~\leq~3$ \\[.2em] \hline
100 & $2\langle A_0B_0\rangle  + \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + 2\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - \langle A_1B_1C_0\rangle  + 2\langle A_1C_1\rangle  + \langle A_0B_0C_1\rangle  - \langle A_1B_0C_1\rangle  - \langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~6$ \\[.2em] \hline
101 & $ - \langle A_0\rangle  + \langle A_1\rangle  - \langle B_0\rangle  + \langle A_1B_0\rangle  + \langle B_1\rangle  + 3\langle A_0B_1\rangle  - 2\langle C_0\rangle  + 2\langle A_1C_0\rangle  - \langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - \langle A_1B_1C_0\rangle  - \langle A_0C_1\rangle  + \langle A_1C_1\rangle  - 2\langle A_0B_0C_1\rangle  + 2\langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
102 & $\langle A_0\rangle  - \langle A_1\rangle  - \langle B_0\rangle  + 2\langle A_0B_0\rangle  - \langle A_1B_0\rangle  - \langle B_1\rangle  + \langle A_0B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  - \langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  - 2\langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  + \langle C_1\rangle  + 3\langle A_1C_1\rangle  + \langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + 3\langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
103 & $ - \langle A_0\rangle  - \langle A_1\rangle  + \langle B_0\rangle  + 2\langle A_0B_0\rangle  + \langle A_1B_0\rangle  - \langle B_1\rangle  - \langle A_0B_1\rangle  + \langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 3\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - \langle A_0C_1\rangle  + 3\langle A_1C_1\rangle  + \langle A_0B_0C_1\rangle  - \langle A_1B_0C_1\rangle  - 2\langle A_0B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
104 & $\langle A_0B_0\rangle  - \langle A_1B_0\rangle  + \langle A_0B_1\rangle  + \langle A_1B_1\rangle  + \langle A_0C_0\rangle  + \langle A_1C_0\rangle  + \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle A_0C_1\rangle  + \langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  - \langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~6$ \\[.2em] \hline
105 & $ - \langle A_1\rangle  + \langle A_0B_0\rangle  - \langle A_1B_0\rangle  - \langle B_1\rangle  + \langle A_0B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + \langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle A_0C_1\rangle  + \langle A_1C_1\rangle  + \langle B_0C_1\rangle  - \langle A_1B_0C_1\rangle  - \langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~7$ \\[.2em] \hline
106 & $ - \langle A_1\rangle  - \langle B_0\rangle  - \langle A_1B_0\rangle  + 2\langle A_0B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + \langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle A_0C_1\rangle  + \langle A_1C_1\rangle  - \langle A_0B_0C_1\rangle  - \langle A_1B_0C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~7$ \\[.2em] \hline
107 & $ - \langle A_0\rangle  - \langle A_1\rangle  + \langle A_0B_0\rangle  + \langle A_1B_0\rangle  - \langle C_0\rangle  + \langle A_1C_0\rangle  + \langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  - \langle A_0C_1\rangle  + \langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  - 2\langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
108 & $ - \langle A_0\rangle  - \langle A_1\rangle  + \langle A_0B_0\rangle  + \langle A_1B_0\rangle  - 2\langle C_0\rangle  + 2\langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle A_0C_1\rangle  + \langle A_1C_1\rangle  - \langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  - 2\langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
109 & $ - \langle A_1\rangle  - \langle B_0\rangle  + \langle A_1B_0\rangle  + 2\langle A_0B_1\rangle  - 3\langle C_0\rangle  + \langle A_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 3\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle A_0C_1\rangle  + \langle A_1C_1\rangle  + \langle B_0C_1\rangle  - 2\langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  - \langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
110 & $ - \langle A_0\rangle  - 2\langle B_0\rangle  + 2\langle A_1B_0\rangle  + \langle B_1\rangle  + \langle A_0B_1\rangle  - 2\langle C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  - \langle A_0C_1\rangle  + 2\langle A_1C_1\rangle  - 2\langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  - \langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
111 & $ - \langle A_0\rangle  - \langle A_1\rangle  - \langle B_0\rangle  - \langle A_0B_0\rangle  + \langle B_1\rangle  + 2\langle A_0B_1\rangle  + \langle A_1B_1\rangle  + \langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 3\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - \langle A_0C_1\rangle  + 3\langle A_1C_1\rangle  - 2\langle A_0B_0C_1\rangle  + \langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
112 & $ - 2\langle A_0\rangle  + \langle A_1\rangle  - 3\langle B_0\rangle  + \langle A_1B_0\rangle  + 2\langle B_1\rangle  + 4\langle A_0B_1\rangle  - 2\langle C_0\rangle  - \langle A_0C_0\rangle  + 3\langle A_1C_0\rangle  - \langle B_0C_0\rangle  + 3\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 3\langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - \langle A_1B_1C_0\rangle  - \langle C_1\rangle  - \langle A_0C_1\rangle  + 2\langle A_1C_1\rangle  - 3\langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  + 2\langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
113 & $ - 3\langle A_0\rangle  + \langle A_1\rangle  - 3\langle B_0\rangle  + 3\langle A_1B_0\rangle  + \langle B_1\rangle  + 3\langle A_0B_1\rangle  - 3\langle C_0\rangle  - \langle A_0C_0\rangle  + 4\langle A_1C_0\rangle  - \langle B_0C_0\rangle  + 4\langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  + 4\langle B_1C_0\rangle  + 3\langle A_0B_1C_0\rangle  - \langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_1C_1\rangle  - 4\langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  + 2\langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~14$ \\[.2em] \hline
114 & $\langle A_0B_1\rangle  + \langle A_1C_0\rangle  + \langle A_0B_0C_0\rangle  - \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle ~\leq~3$ \\[.2em] \hline
115 & $\langle A_0B_0\rangle  + \langle A_1B_0\rangle  + \langle A_0B_1\rangle  - \langle A_1B_1\rangle  - \langle A_0C_0\rangle  + \langle A_1C_0\rangle  + \langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + 2\langle B_1C_0\rangle  + \langle A_0C_1\rangle  + \langle A_1C_1\rangle  + 2\langle A_0B_0C_1\rangle  - 2\langle A_1B_0C_1\rangle  - \langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~6$ \\[.2em] \hline
116 & $\langle A_0B_1\rangle  + \langle A_1C_0\rangle  + \langle A_0B_0C_0\rangle  + \langle B_0C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~3$ \\[.2em] \hline
117 & $ - \langle A_1\rangle  - \langle B_0\rangle  + \langle A_0B_0\rangle  + \langle A_0B_1\rangle  - \langle A_1B_1\rangle  - \langle A_0C_0\rangle  + \langle A_1C_0\rangle  + \langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  - \langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  - 2\langle A_1B_0C_1\rangle  - \langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~7$ \\[.2em] \hline
118 & $ - \langle A_0\rangle  - \langle A_1\rangle  + 2\langle A_1B_0\rangle  + \langle A_0B_1\rangle  - \langle A_1B_1\rangle  - \langle C_0\rangle  - \langle A_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  - \langle B_1C_1\rangle  - 2\langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
119 & $ - \langle A_0\rangle  - \langle A_1\rangle  + \langle A_0B_0\rangle  + \langle A_1B_0\rangle  - 2\langle C_0\rangle  + 2\langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  + \langle A_0C_1\rangle  - \langle A_1C_1\rangle  + \langle A_0B_0C_1\rangle  - \langle A_1B_0C_1\rangle  - 2\langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
120 & $ - 2\langle A_0\rangle  - \langle A_1\rangle  - 2\langle B_0\rangle  + 2\langle A_0B_0\rangle  - \langle B_1\rangle  - \langle A_1B_1\rangle  - 2\langle C_0\rangle  + 2\langle A_0C_0\rangle  + 2\langle B_0C_0\rangle  + 4\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  - \langle A_1C_1\rangle  + 2\langle A_0B_0C_1\rangle  - 2\langle A_1B_0C_1\rangle  - \langle B_1C_1\rangle  - 2\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
121 & $ - 2\langle A_0\rangle  - 2\langle B_0\rangle  - \langle A_0B_0\rangle  + 3\langle A_1B_0\rangle  + 3\langle A_0B_1\rangle  - \langle A_1B_1\rangle  - 4\langle C_0\rangle  - \langle A_0C_0\rangle  + \langle A_1C_0\rangle  - \langle B_0C_0\rangle  + 3\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  + 2\langle C_1\rangle  + 3\langle A_0C_1\rangle  + \langle A_1C_1\rangle  + 3\langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  - \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle  + 2\langle A_1B_1C_1\rangle ~\leq~12$ \\[.2em] \hline
122 & $ - 4\langle A_0\rangle  - 6\langle B_0\rangle  - \langle A_0B_0\rangle  + 3\langle A_1B_0\rangle  + 2\langle B_1\rangle  + 5\langle A_0B_1\rangle  - \langle A_1B_1\rangle  - 6\langle C_0\rangle  - \langle A_0C_0\rangle  + 3\langle A_1C_0\rangle  - \langle B_0C_0\rangle  + 5\langle A_0B_0C_0\rangle  + 4\langle A_1B_0C_0\rangle  + 3\langle B_1C_0\rangle  + 4\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  + 2\langle C_1\rangle  + 5\langle A_0C_1\rangle  - \langle A_1C_1\rangle  + 3\langle B_0C_1\rangle  + 4\langle A_0B_0C_1\rangle  - 3\langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle  + 2\langle A_1B_1C_1\rangle ~\leq~18$ \\[.2em] \hline
123 & $ - 8\langle A_0\rangle  + 2\langle A_1\rangle  - 8\langle B_0\rangle  - \langle A_0B_0\rangle  + 5\langle A_1B_0\rangle  + 2\langle B_1\rangle  + 5\langle A_0B_1\rangle  - \langle A_1B_1\rangle  - 8\langle C_0\rangle  - \langle A_0C_0\rangle  + 5\langle A_1C_0\rangle  - \langle B_0C_0\rangle  + 7\langle A_0B_0C_0\rangle  + 6\langle A_1B_0C_0\rangle  + 5\langle B_1C_0\rangle  + 6\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  + 2\langle C_1\rangle  + 5\langle A_0C_1\rangle  - \langle A_1C_1\rangle  + 5\langle B_0C_1\rangle  + 6\langle A_0B_0C_1\rangle  - 3\langle A_1B_0C_1\rangle  - \langle B_1C_1\rangle  - 3\langle A_0B_1C_1\rangle  + 2\langle A_1B_1C_1\rangle ~\leq~24$ \\[.2em] \hline
124 & $ - \langle A_0\rangle  + 2\langle A_1B_0\rangle  + \langle B_1\rangle  - \langle A_0B_1\rangle  - \langle C_0\rangle  - \langle A_0C_0\rangle  + 2\langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  + 2\langle A_1C_1\rangle  - 2\langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  - 2\langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~9$ \\[.2em] \hline
125 & $ - 2\langle A_0\rangle  + \langle A_1\rangle  - \langle B_0\rangle  - \langle A_1B_0\rangle  + 2\langle B_1\rangle  + 4\langle A_0B_1\rangle  - \langle C_0\rangle  - \langle A_0C_0\rangle  + 2\langle A_1C_0\rangle  + 3\langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + 3\langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - \langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  - \langle A_0C_1\rangle  + 3\langle A_1C_1\rangle  + \langle B_0C_1\rangle  - 3\langle A_0B_0C_1\rangle  + \langle B_1C_1\rangle  + 2\langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
126 & $ - \langle A_0\rangle  - 2\langle A_1\rangle  - \langle B_0\rangle  + \langle A_1B_0\rangle  - \langle A_0B_1\rangle  - \langle A_1B_1\rangle  + 2\langle A_1C_0\rangle  + 2\langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - 3\langle C_1\rangle  - \langle A_0C_1\rangle  + \langle B_0C_1\rangle  - 2\langle A_0B_0C_1\rangle  + 3\langle A_1B_0C_1\rangle  - 3\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
127 & $ - \langle A_0\rangle  - 2\langle A_1\rangle  - \langle B_0\rangle  + \langle A_1B_0\rangle  - \langle A_0B_1\rangle  - \langle A_1B_1\rangle  - \langle C_0\rangle  + \langle A_1C_0\rangle  + 3\langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  - \langle A_0C_1\rangle  + \langle A_1C_1\rangle  - 2\langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  - 3\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
128 & $ - \langle A_1\rangle  - 2\langle B_0\rangle  + 2\langle A_1B_0\rangle  + \langle B_1\rangle  - \langle A_1B_1\rangle  - \langle C_0\rangle  + \langle A_1C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  + 2\langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  - 2\langle A_0B_0C_1\rangle  + 4\langle A_1B_0C_1\rangle  - 2\langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
129 & $ - \langle A_1\rangle  - 2\langle B_0\rangle  + 2\langle A_1B_0\rangle  + \langle B_1\rangle  - \langle A_1B_1\rangle  - 2\langle C_0\rangle  + \langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + 3\langle A_1C_1\rangle  + \langle B_0C_1\rangle  - 2\langle A_0B_0C_1\rangle  + 3\langle A_1B_0C_1\rangle  - 2\langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
130 & $ - \langle A_0\rangle  - \langle A_1\rangle  - \langle B_0\rangle  - 3\langle A_1B_0\rangle  - \langle B_1\rangle  + \langle A_0B_1\rangle  + 2\langle A_0C_0\rangle  + 2\langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  - \langle A_0C_1\rangle  + \langle A_1C_1\rangle  - \langle B_0C_1\rangle  - 2\langle A_0B_0C_1\rangle  - 3\langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~10$ \\[.2em] \hline
131 & $ - 2\langle A_0\rangle  - 2\langle A_1B_0\rangle  + 2\langle A_0B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + 2\langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 3\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  - \langle A_0C_1\rangle  + 2\langle A_1C_1\rangle  - 2\langle A_0B_0C_1\rangle  - 2\langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~10$ \\[.2em] \hline
132 & $ - \langle A_0\rangle  + \langle A_1\rangle  - \langle B_0\rangle  - \langle A_1B_0\rangle  + \langle B_1\rangle  + 3\langle A_0B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + 2\langle A_1C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 3\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_1C_1\rangle  + \langle B_0C_1\rangle  - 2\langle A_0B_0C_1\rangle  - \langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle  + 2\langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~10$ \\[.2em] \hline
133 & $\langle A_0\rangle  - \langle A_1\rangle  + 3\langle A_0B_0\rangle  - \langle A_1B_0\rangle  - 2\langle B_1\rangle  + 2\langle A_0B_1\rangle  - 2\langle A_1B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + 4\langle A_1C_0\rangle  + \langle B_0C_0\rangle  + 3\langle A_0B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_1C_1\rangle  - \langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  - 3\langle A_1B_0C_1\rangle  + 4\langle B_1C_1\rangle  - 2\langle A_0B_1C_1\rangle ~\leq~12$ \\[.2em] \hline
134 & $ - 2\langle A_1\rangle  + 2\langle A_0B_0\rangle  - 2\langle A_1B_1\rangle  + 2\langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  - \langle A_0B_1C_0\rangle  - \langle A_1B_1C_0\rangle  - 4\langle C_1\rangle  + 3\langle A_0B_0C_1\rangle  - 3\langle A_1B_0C_1\rangle  - \langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~10$ \\[.2em] \hline
135 & $\langle A_0\rangle  - \langle A_1\rangle  - \langle B_0\rangle  + 3\langle A_0B_0\rangle  - 2\langle A_1B_0\rangle  - \langle B_1\rangle  + 2\langle A_0B_1\rangle  - \langle A_1B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + 4\langle A_1C_0\rangle  + 2\langle B_0C_0\rangle  + 3\langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  - \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  + \langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_1C_1\rangle  - \langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  - 3\langle A_1B_0C_1\rangle  + 4\langle B_1C_1\rangle  - 2\langle A_0B_1C_1\rangle ~\leq~12$ \\[.2em] \hline
136 & $ - \langle C_0\rangle  + \langle A_0C_0\rangle  + \langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_0C_1\rangle  + \langle B_0C_1\rangle  + \langle A_0B_0C_1\rangle  - 2\langle A_1B_0C_1\rangle  - 2\langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
137 & $\langle A_0B_0\rangle  - \langle A_1B_0\rangle  + \langle A_0B_1\rangle  + \langle A_1B_1\rangle  - 2\langle C_0\rangle  + \langle A_0C_0\rangle  + \langle A_1C_0\rangle  + 2\langle B_0C_0\rangle  + 3\langle A_0B_0C_0\rangle  - \langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  + \langle A_0C_1\rangle  + \langle A_1C_1\rangle  + 2\langle A_0B_0C_1\rangle  - 2\langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle  - 3\langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~10$ \\[.2em] \hline
138 & $ - \langle A_0\rangle  + \langle A_1\rangle  - \langle B_0\rangle  + 2\langle A_0B_0\rangle  + \langle A_1B_0\rangle  + \langle B_1\rangle  + \langle A_0B_1\rangle  - 2\langle A_1B_1\rangle  - \langle C_0\rangle  - \langle A_0C_0\rangle  + 2\langle A_1C_0\rangle  - \langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + 2\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - \langle A_1B_1C_0\rangle  - \langle C_1\rangle  + 2\langle A_0C_1\rangle  + \langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  + 4\langle A_0B_0C_1\rangle  - 2\langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - 2\langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~10$ \\[.2em] \hline
139 & $ - \langle A_0\rangle  + \langle A_1\rangle  + 3\langle A_0B_1\rangle  - \langle A_1B_1\rangle  - \langle C_0\rangle  - \langle A_1C_0\rangle  + 3\langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_0C_1\rangle  + 4\langle A_1C_1\rangle  + \langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  - \langle A_1B_0C_1\rangle  - \langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~10$ \\[.2em] \hline
140 & $ - 2\langle A_1\rangle  - 2\langle B_0\rangle  - 2\langle A_1B_1\rangle  + 2\langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  - \langle A_0B_1C_0\rangle  - \langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  + 2\langle A_0C_1\rangle  + 3\langle A_0B_0C_1\rangle  - 3\langle A_1B_0C_1\rangle  - \langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~10$ \\[.2em] \hline
141 & $ - \langle A_0\rangle  - 2\langle B_0\rangle  + 2\langle A_0B_0\rangle  + \langle B_1\rangle  + \langle A_0B_1\rangle  - 2\langle A_1B_1\rangle  - \langle C_0\rangle  - \langle A_0C_0\rangle  + 2\langle A_1C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  + 2\langle A_0C_1\rangle  + 2\langle B_0C_1\rangle  + 4\langle A_0B_0C_1\rangle  - 2\langle A_1B_0C_1\rangle  - 2\langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
142 & $ - 2\langle A_0\rangle  - \langle A_1\rangle  - \langle B_0\rangle  + \langle A_0B_0\rangle  - \langle A_0B_1\rangle  - \langle A_1B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + 3\langle B_0C_0\rangle  + 3\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  + \langle A_0C_1\rangle  - \langle A_1C_1\rangle  + 2\langle A_0B_0C_1\rangle  - 2\langle A_1B_0C_1\rangle  - 3\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
143 & $ - \langle A_0\rangle  - \langle B_0\rangle  + \langle A_1B_0\rangle  + \langle A_0B_1\rangle  - \langle A_1B_1\rangle  - 3\langle C_0\rangle  + \langle A_0C_0\rangle  + \langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  + 3\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  + 2\langle A_0C_1\rangle  + 2\langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  - 2\langle A_1B_0C_1\rangle  - 2\langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
144 & $ - 2\langle A_0\rangle  - \langle B_0\rangle  + \langle A_0B_0\rangle  - 2\langle A_1B_0\rangle  - \langle B_1\rangle  + \langle A_0B_1\rangle  - \langle C_0\rangle  + 2\langle A_0C_0\rangle  + \langle A_1C_0\rangle  + 3\langle B_0C_0\rangle  + 4\langle A_0B_0C_0\rangle  - \langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  + 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_1C_1\rangle  + 3\langle A_0B_0C_1\rangle  - 3\langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - 3\langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~12$ \\[.2em] \hline
145 & $2\langle A_0\rangle  - \langle A_1\rangle  + \langle B_0\rangle  + \langle A_1B_0\rangle  + 4\langle A_0B_1\rangle  - 2\langle A_1B_1\rangle  - 2\langle C_0\rangle  - \langle A_0C_0\rangle  + 3\langle A_1C_0\rangle  - \langle B_0C_0\rangle  + 3\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 3\langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - \langle A_1B_1C_0\rangle  - 3\langle C_1\rangle  + 3\langle A_0C_1\rangle  + 4\langle B_0C_1\rangle  - 3\langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  - \langle B_1C_1\rangle  + 2\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~13$ \\[.2em] \hline
146 & $2\langle A_1\rangle  + 4\langle A_0B_1\rangle  - 2\langle A_1B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + 2\langle A_1C_0\rangle  - \langle B_0C_0\rangle  + 3\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  - 2\langle A_1B_1C_0\rangle  - 3\langle C_1\rangle  + \langle A_0C_1\rangle  + 2\langle A_1C_1\rangle  + 5\langle B_0C_1\rangle  + \langle A_0B_0C_1\rangle  - 2\langle A_1B_0C_1\rangle  + 2\langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~12$ \\[.2em] \hline
147 & $2\langle A_1\rangle  + 4\langle A_0B_1\rangle  - 2\langle A_1B_1\rangle  - 2\langle C_0\rangle  + 2\langle A_0C_0\rangle  + 2\langle A_1C_0\rangle  - \langle B_0C_0\rangle  + 3\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  - \langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  + 2\langle A_1C_1\rangle  + 5\langle B_0C_1\rangle  + \langle A_0B_0C_1\rangle  - 2\langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~12$ \\[.2em] \hline
148 & $ - \langle A_0\rangle  + \langle A_1\rangle  + \langle A_0B_0\rangle  - \langle A_1B_0\rangle  - \langle C_0\rangle  - \langle A_0C_0\rangle  + \langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  - 2\langle A_1B_0C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + 3\langle A_1C_1\rangle  + \langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  - 2\langle A_0B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
149 & $ - \langle C_0\rangle  + \langle A_0C_0\rangle  + \langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  - 2\langle A_1B_0C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_0C_1\rangle  + \langle B_0C_1\rangle  + \langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  - 2\langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~8$ \\[.2em] \hline
150 & $2\langle A_0B_1\rangle  - 2\langle C_0\rangle  + 2\langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  + 3\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  - \langle A_0B_0C_1\rangle  - \langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~10$ \\[.2em] \hline
151 & $ - \langle A_0\rangle  + 2\langle A_1B_0\rangle  - \langle B_1\rangle  - \langle A_0B_1\rangle  + \langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + \langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  - 3\langle C_1\rangle  - \langle A_0C_1\rangle  + \langle B_0C_1\rangle  - 2\langle A_0B_0C_1\rangle  + 3\langle A_1B_0C_1\rangle  - 3\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
152 & $ - \langle A_0\rangle  + 2\langle A_1B_0\rangle  - \langle B_1\rangle  - \langle A_0B_1\rangle  - \langle C_0\rangle  - \langle A_1C_0\rangle  + 2\langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  - \langle A_0C_1\rangle  + \langle A_1C_1\rangle  - 2\langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  - 3\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
153 & $\langle A_0\rangle  - \langle B_0\rangle  + 2\langle A_0B_0\rangle  - \langle A_1B_0\rangle  + \langle A_0B_1\rangle  + \langle A_1B_1\rangle  - \langle C_0\rangle  + 2\langle A_0C_0\rangle  + \langle A_1C_0\rangle  + \langle B_0C_0\rangle  + 3\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 3\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  - \langle A_0C_1\rangle  + \langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  - \langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle  - 2\langle A_0B_1C_1\rangle  - 2\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
154 & $\langle A_1\rangle  - \langle B_0\rangle  - \langle A_1B_0\rangle  - 2\langle B_1\rangle  + 2\langle A_0B_1\rangle  + \langle A_0C_0\rangle  - \langle A_1C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 2\langle B_1C_0\rangle  + \langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  - 3\langle C_1\rangle  + \langle A_0C_1\rangle  - \langle B_0C_1\rangle  - 2\langle A_0B_0C_1\rangle  - 3\langle A_1B_0C_1\rangle  + 3\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
155 & $ - \langle A_0\rangle  + 2\langle A_1\rangle  - \langle B_1\rangle  + 3\langle A_0B_1\rangle  - \langle C_0\rangle  - \langle A_1C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + 3\langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  + \langle A_0C_1\rangle  + \langle A_1C_1\rangle  - 2\langle A_0B_0C_1\rangle  - 2\langle A_1B_0C_1\rangle  + 3\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
156 & $\langle A_1\rangle  - \langle B_0\rangle  - \langle A_1B_0\rangle  - 2\langle B_1\rangle  + 2\langle A_0B_1\rangle  - \langle C_0\rangle  + 2\langle A_0C_0\rangle  - \langle A_1C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  - \langle B_0C_1\rangle  - 2\langle A_0B_0C_1\rangle  - 3\langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  + 2\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
157 & $2\langle A_1\rangle  + 2\langle A_1B_0\rangle  - 2\langle B_1\rangle  - 2\langle C_0\rangle  + 2\langle A_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  + 3\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  - \langle A_0B_0C_1\rangle  - \langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~10$ \\[.2em] \hline
158 & $ - 2\langle B_0\rangle  - 2\langle A_1B_0\rangle  - 2\langle B_1\rangle  + 2\langle A_0B_1\rangle  - \langle C_0\rangle  + 3\langle A_0C_0\rangle  + \langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  + 3\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  - \langle C_1\rangle  - \langle A_0C_1\rangle  - \langle B_0C_1\rangle  - 2\langle A_0B_0C_1\rangle  - 3\langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle  + \langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~12$ \\[.2em] \hline
159 & $ - \langle A_0\rangle  + 2\langle A_0B_0\rangle  - \langle B_1\rangle  - \langle A_0B_1\rangle  - \langle C_0\rangle  - \langle A_1C_0\rangle  + 2\langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  + \langle A_0C_1\rangle  - \langle A_1C_1\rangle  + 2\langle A_0B_0C_1\rangle  - 2\langle A_1B_0C_1\rangle  - 3\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
160 & $\langle A_1\rangle  - \langle B_0\rangle  + 2\langle A_0B_0\rangle  - \langle A_1B_0\rangle  - 2\langle B_1\rangle  - \langle C_0\rangle  + 2\langle A_0C_0\rangle  - \langle A_1C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  + \langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  - 3\langle A_1B_0C_1\rangle  - \langle B_1C_1\rangle  - 2\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
161 & $\langle A_1\rangle  + \langle A_0B_0\rangle  + \langle A_1B_0\rangle  - \langle B_1\rangle  + \langle A_0B_1\rangle  - 3\langle C_0\rangle  + \langle A_0C_0\rangle  + \langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  + 3\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  + \langle A_0C_1\rangle  - \langle A_1C_1\rangle  + \langle B_0C_1\rangle  + \langle A_0B_0C_1\rangle  - 2\langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - 2\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
162 & $\langle A_0\rangle  - \langle B_0\rangle  - \langle A_0B_0\rangle  - 2\langle A_1B_0\rangle  + 2\langle A_0B_1\rangle  + 2\langle A_0C_0\rangle  + 2\langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  + 3\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  - \langle C_1\rangle  - \langle A_0C_1\rangle  + 2\langle A_1C_1\rangle  + \langle B_0C_1\rangle  - 2\langle A_0B_0C_1\rangle  - \langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
163 & $\langle A_1\rangle  - \langle A_0B_0\rangle  - \langle A_1B_0\rangle  - \langle B_1\rangle  + \langle A_0B_1\rangle  + 2\langle A_0C_0\rangle  + 2\langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  + 3\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + \langle A_1C_1\rangle  - 2\langle A_0B_0C_1\rangle  - 2\langle A_1B_0C_1\rangle  + 3\langle B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
164 & $ - \langle A_0B_1C_0\rangle  - \langle A_1B_1C_0\rangle  + \langle A_0B_0C_1\rangle  - \langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle ~\leq~4$ \\[.2em] \hline
165 & $\langle B_0C_0\rangle  + \langle A_1B_0C_0\rangle  - \langle A_0B_1C_0\rangle  - \langle A_1B_1C_0\rangle  + \langle A_0B_0C_1\rangle  - \langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~4$ \\[.2em] \hline
166 & $ - \langle A_1\rangle  + \langle B_0\rangle  + \langle A_0B_0\rangle  - \langle A_0B_1\rangle  - \langle A_1B_1\rangle  - \langle C_0\rangle  - \langle A_1C_0\rangle  + 3\langle B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  - 2\langle A_0B_1C_0\rangle  - 2\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  + 3\langle A_0B_0C_1\rangle  - 3\langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle  - \langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
167 & $ - \langle A_1\rangle  + \langle A_0B_0\rangle  - \langle A_1B_0\rangle  - \langle B_1\rangle  + \langle A_0B_1\rangle  + \langle A_0C_0\rangle  + \langle A_1C_0\rangle  + \langle B_0C_0\rangle  + \langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  - \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  - \langle C_1\rangle  - \langle A_0C_1\rangle  + \langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  - 3\langle A_1B_0C_1\rangle  - 3\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
168 & $ - \langle A_1\rangle  - \langle B_0\rangle  + \langle A_1B_0\rangle  + 2\langle A_0B_1\rangle  - 2\langle C_0\rangle  + \langle A_0C_0\rangle  + \langle A_1C_0\rangle  + 2\langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 4\langle A_1B_0C_0\rangle  + 3\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  + \langle C_1\rangle  + \langle A_0C_1\rangle  + \langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  - 3\langle A_1B_0C_1\rangle  - 3\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~13$ \\[.2em] \hline
169 & $ - \langle A_0\rangle  - \langle B_0\rangle  + \langle A_0B_0\rangle  + 2\langle A_0B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + 2\langle A_1C_0\rangle  + \langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  + 3\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  + 2\langle B_0C_1\rangle  + 3\langle A_0B_0C_1\rangle  - 3\langle A_1B_0C_1\rangle  - 3\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~13$ \\[.2em] \hline
170 & $ - \langle A_0\rangle  - \langle A_1\rangle  - \langle B_0\rangle  + 3\langle A_1B_0\rangle  + \langle B_1\rangle  - \langle A_0B_1\rangle  + 2\langle A_1C_0\rangle  + \langle B_0C_0\rangle  + 3\langle A_0B_0C_0\rangle  + 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 3\langle A_0B_1C_0\rangle  - 4\langle A_1B_1C_0\rangle  - 4\langle C_1\rangle  - \langle A_0C_1\rangle  + \langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  - 3\langle A_0B_0C_1\rangle  + 5\langle A_1B_0C_1\rangle  - 4\langle A_0B_1C_1\rangle  - 4\langle A_1B_1C_1\rangle ~\leq~16$ \\[.2em] \hline
171 & $ - \langle A_0\rangle  - \langle A_1\rangle  - \langle B_0\rangle  + 3\langle A_1B_0\rangle  + \langle B_1\rangle  - \langle A_0B_1\rangle  - 2\langle C_0\rangle  + 3\langle B_0C_0\rangle  + 3\langle A_0B_0C_0\rangle  + 4\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 3\langle A_0B_1C_0\rangle  - 4\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  - \langle A_0C_1\rangle  + 3\langle A_1C_1\rangle  - 3\langle A_0B_0C_1\rangle  + 3\langle A_1B_0C_1\rangle  - 4\langle A_0B_1C_1\rangle  - 4\langle A_1B_1C_1\rangle ~\leq~16$ \\[.2em] \hline
172 & $ - 2\langle B_0\rangle  + 4\langle A_1B_0\rangle  + 2\langle B_1\rangle  - \langle C_0\rangle  + 3\langle A_1C_0\rangle  + 3\langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 3\langle A_0B_1C_0\rangle  - 4\langle A_1B_1C_0\rangle  - 3\langle C_1\rangle  + \langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  - 3\langle A_0B_0C_1\rangle  + 5\langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - 3\langle A_0B_1C_1\rangle  - 4\langle A_1B_1C_1\rangle ~\leq~16$ \\[.2em] \hline
173 & $ - \langle B_0\rangle  + \langle A_0B_0\rangle  + \langle B_1\rangle  + 3\langle A_0B_1\rangle  - 2\langle C_0\rangle  + \langle A_0B_0C_0\rangle  - 3\langle A_1B_0C_0\rangle  + 3\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  + 2\langle A_1C_1\rangle  + \langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  + 3\langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  - 2\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~12$ \\[.2em] \hline
174 & $ - \langle A_1\rangle  + \langle A_0B_0\rangle  + \langle A_1B_0\rangle  + \langle B_1\rangle  + \langle A_0B_1\rangle  - \langle C_0\rangle  + \langle A_1C_0\rangle  + 2\langle A_0B_0C_0\rangle  - 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  + 2\langle B_0C_1\rangle  + \langle A_0B_0C_1\rangle  + 3\langle A_1B_0C_1\rangle  - 3\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
175 & $ - \langle A_0\rangle  + 2\langle A_0B_0\rangle  + \langle B_1\rangle  + \langle A_0B_1\rangle  - \langle C_0\rangle  + \langle A_1C_0\rangle  + 2\langle A_0B_0C_0\rangle  - 2\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  - \langle A_0C_1\rangle  + \langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  + 2\langle A_1B_0C_1\rangle  - 3\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~11$ \\[.2em] \hline
176 & $ - \langle A_1\rangle  - \langle B_0\rangle  + \langle A_1B_0\rangle  + 2\langle A_0B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + \langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  - 3\langle A_1B_0C_0\rangle  + 3\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  + \langle A_0C_1\rangle  + \langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  + 4\langle A_1B_0C_1\rangle  - 3\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~13$ \\[.2em] \hline
177 & $ - \langle A_0\rangle  - \langle B_0\rangle  + \langle A_0B_0\rangle  + 2\langle A_0B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + \langle B_0C_0\rangle  + 2\langle A_0B_0C_0\rangle  - 3\langle A_1B_0C_0\rangle  + 3\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  + 2\langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  + 3\langle A_0B_0C_1\rangle  + 3\langle A_1B_0C_1\rangle  - 3\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~13$ \\[.2em] \hline
178 & $ - \langle A_1\rangle  - 2\langle B_0\rangle  + \langle A_0B_0\rangle  + \langle A_1B_0\rangle  + \langle B_1\rangle  + \langle A_0B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + 3\langle A_0B_0C_0\rangle  - 3\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  + \langle A_0C_1\rangle  + \langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  + 4\langle A_1B_0C_1\rangle  - 3\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~13$ \\[.2em] \hline
179 & $ - \langle A_0\rangle  - 2\langle B_0\rangle  + 2\langle A_0B_0\rangle  + \langle B_1\rangle  + \langle A_0B_1\rangle  - \langle C_0\rangle  + \langle A_0C_0\rangle  + 3\langle A_0B_0C_0\rangle  - 3\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  + 2\langle A_0B_1C_0\rangle  - 3\langle A_1B_1C_0\rangle  + 2\langle A_1C_1\rangle  + 2\langle B_0C_1\rangle  + 3\langle A_0B_0C_1\rangle  + 3\langle A_1B_0C_1\rangle  - 3\langle A_0B_1C_1\rangle  - 3\langle A_1B_1C_1\rangle ~\leq~13$ \\[.2em] \hline
180 & $2\langle A_1\rangle  - \langle B_0\rangle  + \langle A_0B_0\rangle  - \langle B_1\rangle  + 3\langle A_0B_1\rangle  + 2\langle A_1C_0\rangle  + \langle B_0C_0\rangle  + 3\langle A_0B_0C_0\rangle  + 4\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  - 3\langle A_0B_1C_0\rangle  - 4\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  + 2\langle A_0C_1\rangle  + 2\langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  - 4\langle A_1B_0C_1\rangle  + 4\langle A_0B_1C_1\rangle  - 4\langle A_1B_1C_1\rangle ~\leq~16$ \\[.2em] \hline
181 & $2\langle A_1\rangle  - 3\langle B_0\rangle  + 3\langle A_0B_0\rangle  + \langle B_1\rangle  + \langle A_0B_1\rangle  + 2\langle A_1C_0\rangle  + \langle B_0C_0\rangle  + 3\langle A_0B_0C_0\rangle  + 4\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  - 3\langle A_0B_1C_0\rangle  - 4\langle A_1B_1C_0\rangle  - 2\langle C_1\rangle  + 2\langle A_0C_1\rangle  + 4\langle A_0B_0C_1\rangle  - 4\langle A_1B_0C_1\rangle  + 2\langle B_1C_1\rangle  + 2\langle A_0B_1C_1\rangle  - 4\langle A_1B_1C_1\rangle ~\leq~16$ \\[.2em] \hline
182 & $ - \langle A_0\rangle  + 3\langle A_1\rangle  + \langle A_0B_0\rangle  + \langle A_1B_0\rangle  - 2\langle B_1\rangle  + 2\langle A_0B_1\rangle  - \langle C_0\rangle  + \langle A_1C_0\rangle  + 3\langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  - 3\langle A_0B_1C_0\rangle  - 4\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + 3\langle A_0C_1\rangle  + 2\langle B_0C_1\rangle  + 2\langle A_0B_0C_1\rangle  - 4\langle A_1B_0C_1\rangle  + \langle B_1C_1\rangle  + 5\langle A_0B_1C_1\rangle  - 4\langle A_1B_1C_1\rangle ~\leq~16$ \\[.2em] \hline
183 & $ - \langle A_0\rangle  + 3\langle A_1\rangle  - 2\langle B_0\rangle  + 3\langle A_0B_0\rangle  + \langle A_1B_0\rangle  - \langle C_0\rangle  + \langle A_1C_0\rangle  + 3\langle A_0B_0C_0\rangle  + 3\langle A_1B_0C_0\rangle  + \langle B_1C_0\rangle  - 3\langle A_0B_1C_0\rangle  - 4\langle A_1B_1C_0\rangle  - \langle C_1\rangle  + 3\langle A_0C_1\rangle  + 4\langle A_0B_0C_1\rangle  - 4\langle A_1B_0C_1\rangle  + 3\langle B_1C_1\rangle  + 3\langle A_0B_1C_1\rangle  - 4\langle A_1B_1C_1\rangle ~\leq~16$ \\[.2em] \hline
184 & $ - \langle A_0B_0C_0\rangle  - \langle A_1B_0C_0\rangle  + \langle A_0B_1C_0\rangle  - \langle A_1B_1C_0\rangle  + \langle A_0B_0C_1\rangle  - \langle A_1B_0C_1\rangle  - \langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~4$ \\[.2em] \hline
185 & $ - \langle A_0B_0C_0\rangle  - \langle A_1B_0C_0\rangle  + \langle A_0B_1C_0\rangle  - \langle A_1B_1C_0\rangle  - \langle A_0B_0C_1\rangle  + \langle A_1B_0C_1\rangle  - \langle A_0B_1C_1\rangle  - \langle A_1B_1C_1\rangle ~\leq~4$ \\[.2em] \hline

\end{longtable*}

\begin{longtable*}{|c|c|c|c|c|}
\caption{$NS_2$, $T_2$ and $S_2$ bounds for the inequalities of Table~\ref{tvertphys}, as well as maximum quantum value.\\
$^*$ Best value found by considering three-qubits states.\\
$^\dag$ Best upperbound found with the NPA hierarchy.}\label{tbounds}\\
\hline
Class & $NS_2$ bound & $T_2$ bound & $S_2$ bound & quantum bound \\
\hline
\endfirsthead
\caption{continued}\\
\hline
\ Class\ &\ $NS_2$ bound\ &\ $T_2$ bound\ &\ $S_2$ bound\ &\ quantum maximum\ \\
\hline
\endhead
  \multicolumn{5}{l}{{Continued on the next page...}}
\endfoot
  \hline
\endlastfoot
1 & 1 & 1 & 1 & 1.00000\\
\hline
2 & 4 & 4 & $32/5= 6.4$  & 4.75069\\
\hline
3 & 4 & 6 & $20/3\simeq 6.66667$  & 4.81193\\
\hline
4 & 4 & 6 & 7 & 5.00000\\
\hline
5 & 5 & 7 & $23/3\simeq 7.66667$  & 5.50921\\
\hline
6 & 7 & 7 & $73/7\simeq 10.42857$  & 8.12659\\
\hline
7 & 7 & 9 & $51/5= 10.2$  & 7.95393\\
\hline
8 & 6 & 8 & 9 & 6.56259\\
\hline
9 & 6 & 6 & 9 & 7.27353\\
\hline
10 & 6 & 6 & $26/3\simeq 8.66667$  & 6.82507\\
\hline
11 & 9 & 13 & $43/3\simeq 14.33333$  & 9.70979\\
\hline
12 & 6 & 6 & $26/3\simeq 8.66667$  & 7.59106\\
\hline
13 & 9 & 9 & $191/15\simeq 12.73333$  & 10.99312\\
\hline
14 & 9 & 9 & $165/13\simeq 12.69231$  & 10.75884\\
\hline
15 & 5 & 7 & $23/3\simeq 7.66667$  & 5.62131\\
\hline
16 & 4 & $32/5= 6.4$  & 7 & 5.00000\\
\hline
17 & 5 & 7 & 8 & 5.00000\\
\hline
18 & 5 & 7 & $23/3\simeq 7.66667$  & 5.64000\\
\hline
19 & 9 & 13 & $267/19\simeq 14.05263$  & 9.37048\\
\hline
20 & 9 & 13 & $267/19\simeq 14.05263$  & 9.25733\\
\hline
21 & 9 & 13 & $43/3\simeq 14.33333$  & 9.85524\\
\hline
22 & 5 & 7 & $23/3\simeq 7.66667$  & 5.00000\\
\hline
23 & 5 & 7 & $23/3\simeq 7.66667$  & 5.64000\\
\hline
24 & 6 & 8 & $170/19\simeq 8.94737$  & 6.84538\\
\hline
25 & 5 & 7 & $23/3\simeq 7.66667$  & 5.75069\\
\hline
26 & 5 & 7 & $23/3\simeq 7.66667$  & 5.42830\\
\hline
27 & 6 & 8 & $26/3\simeq 8.66667$  & 7.38194\\
\hline
28 & 7 & 9 & $51/5= 10.2$  & 7.21632\\
\hline
29 & 7 & 9 & $837/83\simeq 10.08434$  & 8.08341\\
\hline
30 & 8 & 12 & $88/7\simeq 12.57143$  & 8.52561\\
\hline
31 & 9 & 11 & 13 & 10.65566\\
\hline
32 & 9 & 11 & 13 & 10.64075\\
\hline
33 & 8 & 12 & $64/5= 12.8$  & 8.56838\\
\hline
34 & 12 & 18 & $132/7\simeq 18.85714$  & 12.85121\\
\hline
35 & 8 & 12 & $168/13\simeq 12.92308$  & 9.22939\\
\hline
36 & 8 & 10 & 12 & 9.04174\\
\hline
37 & 6 & 8 & $26/3\simeq 8.66667$  & 7.31826\\
\hline
38 & 8 & 12 & $168/13\simeq 12.92308$  & 8.80276\\
\hline
39 & 8 & 12 & $88/7\simeq 12.57143$  & 8.56931\\
\hline
40 & 9 & 13 & $267/19\simeq 14.05263$  & 9.40798\\
\hline
41 & 9 & $61/5= 12.2$  & $95/7\simeq 13.57143$  & 10.55919\\
\hline
42 & 9 & 13 & $43/3\simeq 14.33333$  & 10.01796\\
\hline
43 & 9 & $61/5= 12.2$  & $95/7\simeq 13.57143$  & 9.82329\\
\hline
44 & 12 & 18 & $132/7\simeq 18.85714$  & 13.17015\\
\hline
45 & 6 & $58/7\simeq 8.28571$  & $26/3\simeq 8.66667$  & 7.23760\\
\hline
46 & 6 & 8 & $26/3\simeq 8.66667$  & 7.24279\\
\hline
47 & 6 & $58/7\simeq 8.28571$  & $26/3\simeq 8.66667$  & 7.18875\\
\hline
48 & 8 & 12 & $64/5= 12.8$  & 8.62390\\
\hline
49 & 9 & 13 & $267/19\simeq 14.05263$  & 9.33633\\
\hline
50 & 9 & 13 & $267/19\simeq 14.05263$  & 9.40389\\
\hline
51 & 6 & $58/7\simeq 8.28571$  & $26/3\simeq 8.66667$  & 7.13659\\
\hline
52 & 10 & 14 & $106/7\simeq 15.14286$  & 11.41357\\
\hline
53 & 10 & 14 & $106/7\simeq 15.14286$  & 11.41616\\
\hline
54 & 14 & 19 & $146/7\simeq 20.85714$  & 15.66959\\
\hline
55 & 10 & 14 & $106/7\simeq 15.14286$  & 11.43989\\
\hline
56 & 9 & 13 & $267/19\simeq 14.05263$  & 9.48035\\
\hline
57 & 4 & 6 & $20/3\simeq 6.66667$  & 4.00000\\
\hline
58 & 6 & 6 & $26/3\simeq 8.66667$  & 6.35575\\
\hline
59 & 7 & 9 & 11 & 8.27564\\
\hline
60 & 6 & 6 & $26/3\simeq 8.66667$  & 6.00000\\
\hline
61 & 7 & 7 & $189/19\simeq 9.94737$  & 7.69080\\
\hline
62 & 8 & 10 & 12 & 8.50148\\
\hline
63 & 8 & 10 & 12 & 8.27748\\
\hline
64 & 8 & 10 & 12 & 8.41231\\
\hline
65 & 8 & 12 & $64/5= 12.8$  & 8.67603\\
\hline
66 & 8 & 12 & $64/5= 12.8$  & 8.39519\\
\hline
67 & 8 & 10 & 12 & 8.31408\\
\hline
68 & 8 & 12 & $64/5= 12.8$  & 8.77290\\
\hline
69 & 9 & 9 & 13 & 9.28373\\
\hline
70 & 9 & 9 & $87/7\simeq 12.42857$  & 9.08264\\
\hline
71 & 8 & 12 & $64/5= 12.8$  & 8.46385\\
\hline
72 & 12 & 18 & $132/7\simeq 18.85714$  & 12.93930\\
\hline
73 & 14 & $86/5= 17.2$  & $142/7\simeq 20.28571$  & 16.18110\\
\hline
74 & 7 & 11 & 11 & 7.53726\\
\hline
75 & 8 & $32/3\simeq 10.66667$  & 12 & 8.30497\\
\hline
76 & 8 & 10 & 12 & 8.48734\\
\hline
77 & 9 & $35/3\simeq 11.66667$  & $95/7\simeq 13.57143$  & 9.14756\\
\hline
78 & 8 & 12 & $64/5= 12.8$  & 8.52518\\
\hline
79 & 9 & 13 & $267/19\simeq 14.05263$  & 9.48030\\
\hline
80 & 8 & 10 & 12 & 8.39673\\
\hline
81 & 12 & 14 & $152/9\simeq 16.88889$  & 12.31157\\
\hline
82 & 12 & 14 & $324/19\simeq 17.05263$  & 12.36384\\
\hline
83 & 9 & 13 & $43/3\simeq 14.33333$  & 10.20365\\
\hline
84 & 11 & 13 & 15 & 11.11124\\
\hline
85 & 12 & 18 & $132/7\simeq 18.85714$  & 12.45105\\
\hline
86 & 12 & 18 & $132/7\simeq 18.85714$  & 12.42676\\
\hline
87 & 12 & 18 & $132/7\simeq 18.85714$  & 12.44461\\
\hline
88 & 12 & 18 & $132/7\simeq 18.85714$  & 12.47815\\
\hline
89 & 12 & 18 & $132/7\simeq 18.85714$  & 13.30082\\
\hline
90 & 9 & 13 & $267/19\simeq 14.05263$  & 9.53599\\
\hline
91 & 10 & 14 & $106/7\simeq 15.14286$  & 11.57931\\
\hline
92 & 10 & 14 & $106/7\simeq 15.14286$  & 11.60062\\
\hline
93 & 7 & 7 & $123/13\simeq 9.46154$  & 7.80211\\
\hline
94 & 6 & 8 & $26/3\simeq 8.66667$  & 6.41253\\
\hline
95 & 6 & 6 & $26/3\simeq 8.66667$  & 6.26779\\
\hline
96 & 6 & 6 & 10 & 7.65685\\
\hline
97 & 6 & 8 & $26/3\simeq 8.66667$  & 7.65685\\
\hline
98 & 6 & $38/5= 7.6$  & $58/7\simeq 8.28571$  & 7.23369\\
\hline
99 & 3 & 3 & 5 & 3.82843\\
\hline
100 & 6 & 8 & $26/3\simeq 8.66667$  & 7.30842\\
\hline
101 & 8 & 10 & 12 & 8.37318\\
\hline
102 & 8 & 12 & $88/7\simeq 12.57143$  & 9.23047\\
\hline
103 & 8 & 12 & $64/5= 12.8$  & 8.71704\\
\hline
104 & 6 & 8 & $26/3\simeq 8.66667$  & 6.52897\\
\hline
105 & 7 & 9 & $69/7\simeq 9.85714$  & 8.37296\\
\hline
106 & 7 & 9 & $189/19\simeq 9.94737$  & 7.39748\\
\hline
107 & 8 & 8 & $32/3\simeq 10.66667$  & 8.19665\\
\hline
108 & 8 & 8 & 11 & 8.27814\\
\hline
109 & 9 & 9 & 13 & 9.19700\\
\hline
110 & 9 & 9 & 13 & 9.18705\\
\hline
111 & 8 & 12 & $64/5= 12.8$  & 8.52088\\
\hline
112 & 11 & 15 & 17 & 11.93218\\
\hline
113 & 14 & $86/5= 17.2$  & 20 & 15.41603\\
\hline
114 & 3 & 5 & 5 & 3.23304\\
\hline
115 & 6 & 8 & $26/3\simeq 8.66667$  & 7.50961\\
\hline
116 & 3 & 5 & 5 & 3.08134\\
\hline
117 & 7 & $43/5= 8.6$  & $181/19\simeq 9.52632$  & 8.83884\\
\hline
118 & 8 & 10 & 12 & 8.38046\\
\hline
119 & 8 & 8 & 11 & 10.17822\\
\hline
120 & 11 & 11 & $131/9\simeq 14.55556$  & 14.05158\\
\hline
121 & 12 & 16 & 18 & 13.65378\\
\hline
122 & 18 & 22 & 26 & 20.73870\\
\hline
123 & 24 & 28 & 32 & 27.80534\\
\hline
124 & 9 & 9 & 13 & 9.16566\\
\hline
125 & 11 & 15 & 17 & 11.66132\\
\hline
126 & 11 & 11 & 15 & 11.00000\\
\hline
127 & 11 & 11 & 15 & 11.21479\\
\hline
128 & 11 & 11 & $109/7\simeq 15.57143$  & 11.20495\\
\hline
129 & 11 & 11 & $109/7\simeq 15.57143$  & 11.00008\\
\hline
130 & 10 & 12 & 14 & 10.10897\\
\hline
131 & 10 & 12 & 14 & 10.10307\\
\hline
132 & 10 & 12 & 14 & 10.08400\\
\hline
133 & 12 & 18 & $132/7\simeq 18.85714$  & 12.52585\\
\hline
134 & 10 & 10 & $302/23\simeq 13.13043$  & 11.10808\\
\hline
135 & 12 & 18 & $132/7\simeq 18.85714$  & 12.54103\\
\hline
136 & 8 & 8 & $52/5= 10.4$  & 10.33008\\
\hline
137 & 10 & 12 & 14 & 10.00000$^*$, 10.00217$^\dag$\\
\hline
138 & 10 & $66/5= 13.2$  & 14 & 12.62439\\
\hline
139 & 10 & 14 & $106/7\simeq 15.14286$  & 11.59412\\
\hline
140 & 10 & 10 & $38/3\simeq 12.66667$  & 10.93841\\
\hline
141 & 11 & 13 & 15 & 13.73642\\
\hline
142 & 11 & 11 & $73/5= 14.6$  & 13.83433\\
\hline
143 & 11 & 11 & $131/9\simeq 14.55556$  & 13.78384\\
\hline
144 & 12 & 14 & $84/5= 16.8$  & 12.08467\\
\hline
145 & 13 & $89/5= 17.8$  & $97/5= 19.4$  & 13.35458\\
\hline
146 & 12 & 18 & $132/7\simeq 18.85714$  & 12.51512\\
\hline
147 & 12 & 18 & $132/7\simeq 18.85714$  & 12.53367\\
\hline
148 & 8 & 8 & 12 & 8.00000\\
\hline
149 & 8 & 8 & $52/5= 10.4$  & 8.33926\\
\hline
150 & 10 & 10 & $142/11\simeq 12.90909$  & 10.57391\\
\hline
151 & 11 & 11 & 15 & 11.35999\\
\hline
152 & 11 & 11 & 15 & 11.10149\\
\hline
153 & 11 & $71/5= 14.2$  & 15 & 11.19803\\
\hline
154 & 11 & 11 & 15 & 11.61605\\
\hline
155 & 11 & 11 & $109/7\simeq 15.57143$  & 11.60370\\
\hline
156 & 11 & 11 & 15 & 11.00000\\
\hline
157 & 10 & 10 & $38/3\simeq 12.66667$  & 10.74695\\
\hline
158 & 12 & 14 & $84/5= 16.8$  & 12.10493\\
\hline
159 & 11 & 11 & $101/7\simeq 14.42857$  & 13.67867\\
\hline
160 & 11 & 11 & $161/11\simeq 14.63636$  & 13.80255\\
\hline
161 & 11 & 11 & $101/7\simeq 14.42857$  & 13.82024\\
\hline
162 & 11 & 13 & $49/3\simeq 16.33333$  & 11.15611\\
\hline
163 & 11 & 13 & $109/7\simeq 15.57143$  & 11.11798\\
\hline
164 & 4 & 4 & 6 & 4.00000\\
\hline
165 & 4 & 4 & 6 & 4.00000\\
\hline
166 & 11 & 13 & $169/11\simeq 15.36364$  & 11.09338\\
\hline
167 & 11 & 11 & $175/13\simeq 13.46154$  & 13.62827\\
\hline
168 & 13 & 13 & $149/9\simeq 16.55556$  & 16.79074\\
\hline
169 & 13 & 13 & $149/9\simeq 16.55556$  & 16.67514\\
\hline
170 & 16 & 16 & $151/7\simeq 21.57143$  & 16.35844\\
\hline
171 & 16 & 16 & $280/13\simeq 21.53846$  & 16.30961\\
\hline
172 & 16 & 16 & $151/7\simeq 21.57143$  & 16.27042\\
\hline
173 & 12 & 12 & 16 & 12.32782\\
\hline
174 & 11 & 11 & $101/7\simeq 14.42857$  & 11.14498\\
\hline
175 & 11 & 11 & $101/7\simeq 14.42857$  & 11.07768\\
\hline
176 & 13 & 13 & 17 & 13.18846\\
\hline
177 & 13 & 13 & 17 & 13.06462\\
\hline
178 & 13 & 13 & 17 & 13.00926\\
\hline
179 & 13 & 13 & 17 & 13.07212\\
\hline
180 & 16 & 16 & $360/17\simeq 21.17647$  & 16.30019\\
\hline
181 & 16 & 16 & $64/3\simeq 21.33333$  & 16.33196\\
\hline
182 & 16 & 16 & $360/17\simeq 21.17647$  & 16.19215\\
\hline
183 & 16 & 16 & $64/3\simeq 21.33333$  & 16.26113\\
\hline
184 & 4 & 4 & 4 & 4.00000\\
\hline
185 & 4 & 4 & 4 & 5.65685\\
\end{longtable*}
